HW/SW Co-design for Reliable TCAM-based In-memory Brain-inspired Hyperdimensional Computing

Brain-inspired hyperdimensional computing (HDC) is continuously gaining remarkable attention. It is a promising alternative to traditional machine-learning approaches due to its ability to learn from little data, lightweight implementation, and resiliency against errors. However, HDC is overwhelmingly data-centric similar to traditional machine-learning algorithms. In-memory computing is rapidly emerging to overcome the von Neumann bottleneck by eliminating data movements between compute and storage units. In this work, we investigate and model the impact of imprecise in-memory computing hardware on the inference accuracy of HDC. Our modeling is based on 14nm FinFET technology fully calibrated with Intel measurement data. We accurately model, for the first time, the voltage-dependent error probability in SRAM-based and FeFET-based in-memory computing. Thanks to HDC's resiliency against errors, the complexity of the underlying hardware can be reduced, providing large energy savings of up to 6x. Experimental results for SRAM reveal that variability-induced errors have a probability of up to 39 percent. Despite such a high error probability, the inference accuracy is only marginally impacted. This opens doors to explore new tradeoffs. We also demonstrate that the resiliency against errors is application-dependent. In addition, we investigate the robustness of HDC against errors when the underlying in-memory hardware is realized using emerging non-volatile FeFET devices instead of mature CMOS-based SRAMs. We demonstrate that inference accuracy does remain high despite the larger error probability, while large area and power savings can be obtained. All in all, HW/SW co-design is the key for efficient yet reliable in-memory hyperdimensional computing for both conventional CMOS technology and upcoming emerging technologies.

==> fig12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,4220.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,3080){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,3527){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,3974){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1129,2937){\makebox(0,0){\strut{}0.08}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1637,2937){\makebox(0,0){\strut{}0.09}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2144,2937){\makebox(0,0){\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2652,2937){\makebox(0,0){\strut{}0.11}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3160,2937){\makebox(0,0){\strut{}0.12}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3668,2937){\makebox(0,0){\strut{}0.13}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4175,2937){\makebox(0,0){\strut{}0.14}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4683,2937){\makebox(0,0){\strut{}0.15}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2276,2477){\makebox(0,0)[l]{\strut{}\shortstack{Hamming distance\\from \SI{1}{\bit} to \SI{7}{\bits}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(38,2388){\rotatebox{-270}{\makebox(0,0){\strut{}Counts [\#]}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1941){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2239){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2537){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2835){\makebox(0,0)[r]{\strut{}300}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(923,1798){\makebox(0,0){\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1549,1798){\makebox(0,0){\strut{}0.15}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2176,1798){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2803,1798){\makebox(0,0){\strut{}0.25}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3430,1798){\makebox(0,0){\strut{}0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4056,1798){\makebox(0,0){\strut{}0.35}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4683,1798){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4015,3797){\makebox(0,0)[l]{\strut{}\SI{1.0}{\volt} (a)}}%
      \csname LTb\endcsname%%
      \put(4015,2616){\makebox(0,0)[l]{\strut{}\SI{0.7}{\volt} (b)}}%
      \csname LTb\endcsname%%
      \put(4015,1392){\makebox(0,0)[l]{\strut{}\SI{0.5}{\volt} (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2677,243){\makebox(0,0){\strut{}Operation latency [\si{\nano\second}]}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,612){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,973){\makebox(0,0)[r]{\strut{}50}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1335){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1696){\makebox(0,0)[r]{\strut{}150}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(843,469){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1269,469){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1696,469){\makebox(0,0){\strut{}1.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2123,469){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2549,469){\makebox(0,0){\strut{}2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2976,469){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3403,469){\makebox(0,0){\strut{}3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3830,469){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4256,469){\makebox(0,0){\strut{}4.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4683,469){\makebox(0,0){\strut{}5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,586){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,764){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,942){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1120){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1297){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1475){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1653){\makebox(0,0)[r]{\strut{}$70$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1831){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(959,265){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1532,265){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2105,265){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2678,265){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3251,265){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3824,265){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4397,265){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(228,1119){\rotatebox{-270}{\makebox(0,0){\strut{}Error probability [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(2677,40){\makebox(0,0){\strut{}Hamming distance [\si{\bit}]}}%
      \csname LTb\endcsname%%
      \put(559,2127){\makebox(0,0)[r]{\strut{}\SI{0.5}{\volt}}}%
      \csname LTb\endcsname%%
      \put(1340,2127){\makebox(0,0)[r]{\strut{}\SI{0.6}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2121,2127){\makebox(0,0)[r]{\strut{}\SI{0.7}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2902,2127){\makebox(0,0)[r]{\strut{}\SI{0.8}{\volt}}}%
      \csname LTb\endcsname%%
      \put(3683,2127){\makebox(0,0)[r]{\strut{}\SI{0.9}{\volt}}}%
      \csname LTb\endcsname%%
      \put(4464,2127){\makebox(0,0)[r]{\strut{}\SI{1.0}{\volt}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf13}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,586){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,942){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1120){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1297){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1475){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1653){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1831){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1006,265){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1675,265){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2343,265){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3012,265){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3680,265){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4349,265){\makebox(0,0){\strut{}7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1017){\rotatebox{-270}{\makebox(0,0){\strut{}Inference accuracy loss [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(2677,40){\makebox(0,0){\strut{}Block size [\si{\bit}]}}%
      \csname LTb\endcsname%%
      \put(559,2172){\makebox(0,0)[r]{\strut{}\SI{0.5}{\volt}}}%
      \csname LTb\endcsname%%
      \put(1340,2172){\makebox(0,0)[r]{\strut{}\SI{0.6}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2121,2172){\makebox(0,0)[r]{\strut{}\SI{0.7}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2902,2172){\makebox(0,0)[r]{\strut{}\SI{0.8}{\volt}}}%
      \csname LTb\endcsname%%
      \put(3683,2172){\makebox(0,0)[r]{\strut{}\SI{0.9}{\volt}}}%
      \csname LTb\endcsname%%
      \put(4464,2172){\makebox(0,0)[r]{\strut{}\SI{1.0}{\volt}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf14}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,3940.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2174){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2445){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2717){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2988){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,3260){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,3531){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1006,2031){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1675,2031){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2343,2031){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3012,2031){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3680,2031){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4349,2031){\makebox(0,0){\strut{}7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1493,3742){\makebox(0,0)[r]{\strut{}\SI{27}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(2582,3742){\makebox(0,0)[r]{\strut{}\SI{65}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3671,3742){\makebox(0,0)[r]{\strut{}\SI{85}{\celsius}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,617){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,825){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1034){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1242){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1451){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1659){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1868){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1006,265){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1675,265){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2343,265){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3012,265){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3680,265){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4349,265){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%%
      \put(4768,3742){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(4768,1773){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,2158){\rotatebox{-270}{\makebox(0,0){\strut{}Inference accuracy loss [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(2677,40){\makebox(0,0){\strut{}Block size [\si{\bit}]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,3080.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,627){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,846){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1065){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1285){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1504){\makebox(0,0)[r]{\strut{}2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1723){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1942){\makebox(0,0)[r]{\strut{}3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2161){\makebox(0,0)[r]{\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1285,265){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2050,265){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2816,265){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3581,265){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4347,265){\makebox(0,0){\strut{}25}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4459,408){\makebox(0,0)[l]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4459,727){\makebox(0,0)[l]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4459,1045){\makebox(0,0)[l]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4459,1364){\makebox(0,0)[l]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4459,1683){\makebox(0,0)[l]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4459,2002){\makebox(0,0)[l]{\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,1284){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [\si{\pico\joule}]}}}%
      \csname LTb\endcsname%%
      \put(4897,1284){\rotatebox{-270}{\makebox(0,0){\strut{}Inference Accuracy [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(2509,40){\makebox(0,0){\strut{}Block size [\si{\bit}]}}%
      \csname LTb\endcsname%%
      \put(4115,2974){\makebox(0,0)[r]{\strut{}Comparison energy with 1000-bit SRAM}}%
      \csname LTb\endcsname%%
      \put(4115,2770){\makebox(0,0)[r]{\strut{}Comparison energy with 8000-bit Fe-FinFET}}%
      \csname LTb\endcsname%%
      \put(4115,2566){\makebox(0,0)[r]{\strut{}Inference accuracy with 1000-bit SRAM at precision 7}}%
      \csname LTb\endcsname%%
      \put(4115,2362){\makebox(0,0)[r]{\strut{}Inference accuracy with 8000-bit Fe-FinFET at precision 7}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,854){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1301){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1747){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2194){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1073,265){\makebox(0,0){\strut{}\sram}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1875,265){\makebox(0,0){\strut{}\fefinfet}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2678,265){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3480,265){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4282,265){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%%
      \put(1875,61){\makebox(0,0){\strut{}baseline}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1412){\rotatebox{-270}{\makebox(0,0){\strut{}Inference accuracy loss [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(3461,40){\makebox(0,0){\strut{}Replicas [\#]}}%
      \csname LTb\endcsname%%
      \put(1254,2393){\makebox(0,0)[r]{\strut{}\SI{0.7}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2231,2393){\makebox(0,0)[r]{\strut{}\SI{0.8}{\volt}}}%
      \csname LTb\endcsname%%
      \put(3208,2393){\makebox(0,0)[r]{\strut{}\SI{0.9}{\volt}}}%
      \csname LTb\endcsname%%
      \put(4185,2393){\makebox(0,0)[r]{\strut{}\SI{1.0}{\volt}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf17}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,2100.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,408){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,656){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,904){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1152){\makebox(0,0)[r]{\strut{}$70$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1399){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1647){\makebox(0,0)[r]{\strut{}$90$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(448,1895){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,265){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2622,265){\makebox(0,0){\strut{}$1000$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4683,265){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(60,1151){\rotatebox{-270}{\makebox(0,0){\strut{}Inference accuracy [\%]}}}%
      \csname LTb\endcsname%%
      \put(2621,40){\makebox(0,0){\strut{}Vector dimension [Bits]}}%
      \csname LTb\endcsname%%
      \put(3930,795){\makebox(0,0)[r]{\strut{}Language recognition}}%
      \csname LTb\endcsname%%
      \put(3930,591){\makebox(0,0)[r]{\strut{}Image classification}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(492,408){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(492,573){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(492,738){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(492,904){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(492,1069){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(492,1234){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(492,1399){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(492,1564){\makebox(0,0)[r]{\strut{}0.7}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,265){\makebox(0,0){\strut{}0.06}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1247,265){\makebox(0,0){\strut{}0.07}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1934,265){\makebox(0,0){\strut{}0.08}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2621,265){\makebox(0,0){\strut{}0.09}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3309,265){\makebox(0,0){\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3996,265){\makebox(0,0){\strut{}0.11}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4683,265){\makebox(0,0){\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(5,3637){\makebox(0,0)[l]{\strut{}\includegraphics[width=0.99 \columnwidth]{fig4a.pdf}}}%
      \csname LTb\endcsname%%
      \put(5,5526){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3011,5526){\makebox(0,0)[l]{\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(5,3214){\makebox(0,0)[l]{\strut{}(c)}}%
      \csname LTb\endcsname%%
      \put(5,1833){\makebox(0,0)[l]{\strut{}(d)}}%
      \csname LTb\endcsname%%
      \put(3240,1256){\makebox(0,0)[l]{\strut{}\shortstack{Hamming distance\\from \SI{1}{\bit} up to \SI{7}{\bits}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(94,1060){\rotatebox{-270}{\makebox(0,0){\strut{}Sensing output [\si{\volt}]}}}%
      \csname LTb\endcsname%%
      \put(2621,40){\makebox(0,0){\strut{}Time [\si{\nano\second}]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf4b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,3080.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2248){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2415){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2582){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2750){\makebox(0,0)[r]{\strut{}300}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2917){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1006,2044){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1675,2044){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2343,2044){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3012,2044){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3680,2044){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4349,2044){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2276,1915){\makebox(0,0)[l]{\strut{}\shortstack{Hamming distance\\from \SI{1}{\bit} to \SI{7}{\bits}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(38,1832){\rotatebox{-270}{\makebox(0,0){\strut{}Counts [\#]}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1416){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1583){\makebox(0,0)[r]{\strut{}50}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1750){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1917){\makebox(0,0)[r]{\strut{}150}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2084){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1006,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1675,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2343,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3012,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3680,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4349,1212){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4015,2771){\makebox(0,0)[l]{\strut{}\SI{1.0}{\volt} (a)}}%
      \csname LTb\endcsname%%
      \put(4015,1909){\makebox(0,0)[l]{\strut{}\SI{0.7}{\volt} (b)}}%
      \csname LTb\endcsname%%
      \put(4015,1016){\makebox(0,0)[l]{\strut{}\SI{0.5}{\volt} (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2677,243){\makebox(0,0){\strut{}Operation latency [\si{\nano\second}]}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,612){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,773){\makebox(0,0)[r]{\strut{}40}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,934){\makebox(0,0)[r]{\strut{}80}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1094){\makebox(0,0)[r]{\strut{}120}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1255){\makebox(0,0)[r]{\strut{}160}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1416){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1006,469){\makebox(0,0){\strut{}0.06}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1675,469){\makebox(0,0){\strut{}0.08}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2343,469){\makebox(0,0){\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3012,469){\makebox(0,0){\strut{}0.12}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3680,469){\makebox(0,0){\strut{}0.14}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4349,469){\makebox(0,0){\strut{}0.16}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,764){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1120){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1475){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1831){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(959,265){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1532,265){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2105,265){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2678,265){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3251,265){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3824,265){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4397,265){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(228,1119){\rotatebox{-270}{\makebox(0,0){\strut{}Error probability [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(2677,40){\makebox(0,0){\strut{}Hamming distance [\si{\bit}]}}%
      \csname LTb\endcsname%%
      \put(559,2105){\makebox(0,0)[r]{\strut{}\SI{0.5}{\volt}}}%
      \csname LTb\endcsname%%
      \put(1340,2105){\makebox(0,0)[r]{\strut{}\SI{0.6}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2121,2105){\makebox(0,0)[r]{\strut{}\SI{0.7}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2902,2105){\makebox(0,0)[r]{\strut{}\SI{0.8}{\volt}}}%
      \csname LTb\endcsname%%
      \put(3683,2105){\makebox(0,0)[r]{\strut{}\SI{0.9}{\volt}}}%
      \csname LTb\endcsname%%
      \put(4464,2105){\makebox(0,0)[r]{\strut{}\SI{1.0}{\volt}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,2535.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,588){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,767){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,947){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1126){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1306){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1485){\makebox(0,0)[r]{\strut{}2.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1665){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1844){\makebox(0,0)[r]{\strut{}3.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2024){\makebox(0,0)[r]{\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(672,265){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1474,265){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2276,265){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3079,265){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3881,265){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4683,265){\makebox(0,0){\strut{}25}}%
      \csname LTb\endcsname%%
      \put(351,2397){\makebox(0,0)[l]{\strut{}Language recognition}}%
      \csname LTb\endcsname%%
      \put(351,2229){\makebox(0,0)[l]{\strut{}Image classification}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,1216){\rotatebox{-270}{\makebox(0,0){\strut{}Inference accuracy loss [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(2677,40){\makebox(0,0){\strut{}Block size [\si{\bit}]}}%
      \csname LTb\endcsname%%
      \put(2424,2382){\makebox(0,0)[r]{\strut{}\SI{1}{\bit}}}%
      \csname LTb\endcsname%%
      \put(2424,2178){\makebox(0,0)[r]{\strut{}\SI{1}{\bit}}}%
      \csname LTb\endcsname%%
      \put(3289,2382){\makebox(0,0)[r]{\strut{}\SI{4}{\bits}}}%
      \csname LTb\endcsname%%
      \put(3289,2178){\makebox(0,0)[r]{\strut{}\SI{4}{\bits}}}%
      \csname LTb\endcsname%%
      \put(4154,2382){\makebox(0,0)[r]{\strut{}\SI{7}{\bits}}}%
      \csname LTb\endcsname%%
      \put(4154,2178){\makebox(0,0)[r]{\strut{}\SI{7}{\bits}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,2240.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,693){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,977){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1262){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1546){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1831){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1006,265){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1675,265){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2343,265){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3012,265){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3680,265){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4349,265){\makebox(0,0){\strut{}7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1017){\rotatebox{-270}{\makebox(0,0){\strut{}Inference accuracy loss [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(2677,40){\makebox(0,0){\strut{}Block size [\si{\bit}]}}%
      \csname LTb\endcsname%%
      \put(559,2127){\makebox(0,0)[r]{\strut{}\SI{0.5}{\volt}}}%
      \csname LTb\endcsname%%
      \put(1340,2127){\makebox(0,0)[r]{\strut{}\SI{0.6}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2121,2127){\makebox(0,0)[r]{\strut{}\SI{0.7}{\volt}}}%
      \csname LTb\endcsname%%
      \put(2902,2127){\makebox(0,0)[r]{\strut{}\SI{0.8}{\volt}}}%
      \csname LTb\endcsname%%
      \put(3683,2127){\makebox(0,0)[r]{\strut{}\SI{0.9}{\volt}}}%
      \csname LTb\endcsname%%
      \put(4464,2127){\makebox(0,0)[r]{\strut{}\SI{1.0}{\volt}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5020.00,3080.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,408){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,820){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1232){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,1643){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2055){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(560,2467){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1037,265){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1766,265){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2495,265){\makebox(0,0){\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3224,265){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3954,265){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4683,265){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,1437){\rotatebox{-270}{\makebox(0,0){\strut{}Inference accuracy loss [\si{\percent}]}}}%
      \csname LTb\endcsname%%
      \put(2677,40){\makebox(0,0){\strut{}Energy [\si{\pico\joule}]}}%
      \csname LTb\endcsname%%
      \put(1017,2761){\makebox(0,0)[r]{\strut{}EMG}}%
      \csname LTb\endcsname%%
      \put(1017,2965){\makebox(0,0)[r]{\strut{}Cardio}}%
      \csname LTb\endcsname%%
      \put(2722,2761){\makebox(0,0)[r]{\strut{}ISOLET}}%
      \csname LTb\endcsname%%
      \put(2722,2965){\makebox(0,0)[r]{\strut{}Image cls.}}%
      \csname LTb\endcsname%%
      \put(4427,2761){\makebox(0,0)[r]{\strut{}Language}}%
      \csname LTb\endcsname%%
      \put(4427,2965){\makebox(0,0)[r]{\strut{}Language PV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figpdf9}}%
    \gplfronttext
  \end{picture}%
\endgroup

